Moduli of boundary polarized Calabi-Yau pairs

We develop the moduli theory of boundary polarized CY pairs, which are slc Calabi-Yau pairs $(X,D)$ such that $D$ is ample. The motivation for studying this moduli problem is to construct a moduli space at the Calabi-Yau wall interpolating between certain K-moduli and KSBA moduli spaces. We prove that the moduli stack of boundary polarized CY pairs is S-complete, $\Theta$-reductive, and satisfies the existence part of the valuative criterion for properness, which are steps towards constructing a proper moduli space. A key obstacle in this theory is that the irreducible components of the moduli stack are not in general of finite type. Despite this issue, in the case of pairs $(X,D)$ where $X$ is a degeneration of $\mathbb{P}^2$, we construct a projective moduli space on which the Hodge line bundle is ample. As a consequence, we complete the proof of a conjecture of Prokhorov and Shokurov in relative dimension two.

==> Pics/12conic.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.03},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 
\node[smt] at (0,0) (1){};
\node[smt] at (0,2) (2){};
\node[smt] at (2,2) (3){};
\node[smt] at (2,0) (4){};
\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw[thick] (1,1) ellipse (0.7 and 0.35);
\draw (1,1) ellipse (0.3 and 0.6);

%to remove labels, remove the text below 
\node[above right, node font=\tiny] at (1) {$\bP^2$};
\end{tikzpicture}
\end{tabular}

==> Pics/12conicrep.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.03},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 
\node[smt] at (0,2) (1){};
\node[smt] at (-.6,1) (2){};
\node[smt] at (.6,1) (3){};
\node[smt] at (-.6,0) (4){};
\node[smt] at (.6,0) (5){};
\node[plc] at (-1,1) (A){};
\node[plc] at (1,1) (B){};
\node[plc] at (-.45,.88) (6){};
\node[plc] at (-.15,.81) (7){};
\node[plc] at (.15,.81) (8){};
\node[plc] at (.45,.88) (9){};
\node[plc] at (-.45,-.12) (10){};
\node[plc] at (-.15,-.19) (11){};
\node[plc] at (.15,-.19) (12){};
\node[plc] at (.45,-.12) (13){};
\draw[gray,densely dotted] (0,0) ellipse (0.6 and 0.2);
\draw[gray,densely dotted] (0,1) ellipse (0.6 and 0.2);
\draw[gray] (-0.6,0) arc(180:360:0.6 and 0.2);
\draw[gray] (-0.6,1) arc(180:360:0.6 and 0.2);
\draw[-,gray] (1) to (2);
\draw[-,gray] (1) to (3);
\draw[-,gray] (2) to (4);
\draw[-,gray] (3) to (5);
\draw[thick] (-0.6,0) arc(180:360:0.6 and 0.2);
\draw[-] (1) to (6) to (10);
\draw[-] (1) to (7) to (11);
\draw[-] (1) to (8) to (12);
\draw[-] (1) to (9) to (13);

%to remove labels, remove the text below 
\node[below, node font=\tiny] at (0,-.25) {$\bP(1,1,4) \cup \mathbb{F}_4$}; 
\end{tikzpicture}
\end{tabular}

==> Pics/A9.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 
\node[smt] at (0,0) (1){};
\node[smt] at (0,2) (2){};
\node[smt] at (2,2) (3){};
\node[smt] at (2,0) (4){};
\node[plc] at (0.4,1.4) (5){};
\node[plc] at (1.6,1.4) (6){};
\node[blk] at (1,1.1) (7){};
\node[plc] at (0.4,0.8) (8){};
\node[plc] at (1.6,0.8) (9){};
\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw [-] (5) to [bend right=30] (7) to [bend right=30] (6);
\draw [-] (8) to [bend left=30] (7) to [bend left=30] (9);

%to remove labels, remove the text below 
\node[above right, node font=\tiny] at (0,0) {$\bP^2$};
\node[above, node font=\tiny] at (7) {$A_9$};
\end{tikzpicture}
\end{tabular}

==> Pics/A9rep.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 
\node[smt] at (0,0) (1){};
\node[smt] at (0,1.5) (2){};
\node[blk] at (1,1.25) (3){};
\node[plc] at (0.98,1.23) (3r){};
\node[plc] at (-1,1.25) (4){};
\node[plc] at (-0.98,1.23) (4r){};
\node[plc] at (0,0.9) (6){};
\node[plc] at (0,0.6) (7){};
\node[plc] at (0.54,0.8) (8){};
\node[plc] at (0.39,0.6) (9){};
\node[blk] at (-0.3,0.7) (10){};
\node[plc] at (-0.64,0.8) (11){};
\node[plc] at (-0.4,0.5) (12){};
\draw [-,color=gray] (1) to (2);
\draw [-,color=gray] (1) to [bend left=10] (3); 
\draw [-,color=gray] (1) to (4r);
\draw [-,color=gray,rounded corners=1pt] (2) to [bend right=20] (3);
\draw [-,color=gray,rounded corners=1pt] (2) to [bend left=60] (4) to [bend left = 80] (2);
\draw [-] (6) to [bend right=5] (3);
\draw [-] (7) to [bend left=5] (3);
\draw [-] (11) to [bend right=30] (10) to [bend right=20] (6);
\draw [-] (12) to [bend left=37] (10) to [bend left=30] (7);

%to remove labels, remove the text below
\node[above, node font=\tiny] at (3) {$A_9/\bmu_4$};
%\node[below right, node font=\tiny] at (3) {$\frac{1}{4}(1,1)$};
\node[above, node font=\tiny] at (10) {$A_9$};
\node[below, node font=\tiny] at (1) {$\bP(1,1,5) \cup \bP(1,4,5)$};


\end{tikzpicture}
\end{tabular}

==> Pics/D6.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 
\node[smt] at (0,0) (1){};
\node[smt] at (0,2) (2){};
\node[smt] at (2,2) (3){};
\node[smt] at (2,0) (4){};
\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw (1,1) circle (0.5);
\draw (1,1) ellipse (0.25 and 0.5);
\draw [-] (1,0.3) to (1,1.7);
\node[blk] at (1,0.5) (5){};
\node[blk] at (1,1.5) (6){};

%to remove labels, remove the text below 
\node[below right, node font=\tiny] at (5) {$D_6$};
\node[above left, node font=\tiny] at (6) {$D_6$};
\node[above right, node font=\tiny] at (0,0) {$\bP^2$};
\end{tikzpicture}
\end{tabular}

==> Pics/D6rep.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 
\node[smt] at (0,0) (1){};
\node[smt] at (0,1.5) (2){};
\node[plc] at (1,1.25) (3){};
\node[plc] at (0.98,1.23) (3r){};
\node[plc] at (-1,1.25) (4){};
\node[plc] at (-0.98,1.23) (4r){};
\node[blk] at (0.3,0.7) (5){};
\node[plc] at (0,0.9) (6){};
\node[plc] at (0,0.6) (7){};
\node[plc] at (0.64,0.8) (8){};
\node[plc] at (0.4,0.5) (9){};
\node[blk] at (-0.3,0.7) (10){};
\node[plc] at (-0.64,0.8) (11){};
\node[plc] at (-0.4,0.5) (12){};
\node[plc] at (0.45,1.12) (13){};
\node[plc] at (-0.45,1.12) (14){};
\draw [-,color=gray] (1) to (2);
\draw [-,color=gray] (1) to (3r); 
\draw [-,color=gray] (1) to (4r);
\draw [-,color=gray,rounded corners=1pt] (2) to [bend left=80] (3) to [bend left = 60] (2);
\draw [-,color=gray,rounded corners=1pt] (2) to [bend left=60] (4) to [bend left = 80] (2);
\draw [-] (6) to [bend right=30] (5) to [bend right=20] (8);
\draw [-] (7) to [bend left=30] (5) to [bend left=30] (9);
\draw [-] (11) to [bend right=30] (10) to [bend right=20] (6);
\draw [-] (12) to [bend left=37] (10) to [bend left=30] (7);
\draw [-] (1) to (13);
\draw [-] (1) to (14);

%to remove labels, remove the text below 
\node[above right, node font=\tiny] at (5) {$D_6$};
\node[above left, node font=\tiny] at (10) {$D_6$};
\node[below, node font=\tiny] at (1) {$\bP(1,1,2) \cup \bP(1,1,2)$};


\end{tikzpicture}
\end{tabular}

==> Pics/cateye.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 
\node[smt] at (0,0) (1){};
\node[smt] at (0,2) (2){};
\node[smt] at (2,2) (3){};
\node[smt] at (2,0) (4){};
\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw (1,1) circle (0.5);
\draw (1,1) ellipse (0.25 and 0.5);
\node[blk] at (1,0.5) {};
\node[blk] at (1,1.5) {};


%to remove labels, remove the text below 
\node[above right, node font=\tiny] at (0,0) {$\bP^2$};
\node[below right, node font=\tiny] at (1,0.5) {$A_3$};
\node[above right, node font=\tiny] at (1,1.5) {$A_3$};

\end{tikzpicture}
\end{tabular}

==> Pics/doublecubic.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.03},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 
\node[smt] at (0,0) (1){};
\node[smt] at (0,2) (2){};
\node[smt] at (2,2) (3){};
\node[smt] at (2,0) (4){};
\node[blk] at (1.5,0.5) (5){};
\node[blk] at (1.1,0.8) (6){};
\node[blk] at (0.6,0.8) (7){};
\node[blk] at (.55,1) (8){};
\node[blk] at (0.6,1.2) (9){};
\node[blk] at (1.1,1.2) (10){};
\node[blk] at (1.5,1.5) (11){};
\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw [-,thick] (5) to [in=20,out=100] (6) to [in=300,out=200] (7) to [in=270,out=120] (8) to [in=240,out=90] (9) to [in=160,out=60] (10) to [in=260,out=340] (11);

%to remove labels, remoe the text below
\node[above right, node font=\tiny] at (0,0) {$\bP^2$};


\end{tikzpicture}
\end{tabular}

==> Pics/doublecubicrep.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.03},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 
\node[plc] at (.3,-.2) (A){};
\node[plc] at (.3,2) (B){};
\node[plc] at (2,2) (C){};
\node[plc] at (2,0) (D){};
\node[blk] at (0.9,0) (1){};
\node[blk] at (1.5,0.5) (5){};
\node[blk] at (1.1,0.8) (6){};
\node[blk] at (0.6,0.8) (7){};
\node[blk] at (.55,1) (8){};
\node[blk] at (0.6,1.2) (9){};
\node[blk] at (1.1,1.2) (10){};
\node[blk] at (1.5,1.5) (11){};
\draw[-,color=gray] (1) to (5);
\draw[-,color=gray] (1) to (.55,.9);
\draw[color=gray,densely dotted] (1) to (11);
\draw[-,color=gray] (1.22,0.8) to (11);
\draw [-,thick] (5) to [in=20,out=100] (6) to [in=300,out=200] (7) to [in=270,out=120] (8) to [in=240,out=90] (9) to [in=160,out=60] (10) to [in=260,out=340] (11);

%to remove labels, remove the text below
\node[below, node font=\tiny] at (1) {elliptic cone};

\end{tikzpicture}
\end{tabular}

==> Pics/lines.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.03},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 
\node[smt] at (-.1,-.1) (1){};
\node[smt] at (-.1,1.9) (2){};
\node[smt] at (1.9,1.9) (3){};
\node[smt] at (1.9,-.1) (4){};
\node[plc] at (0.2,0.5) (5){};
\node[plc] at (1.7,0.69) (6){};
\node[plc] at (0.7,1.5) (7){};
\node[plc] at (0.4,0.3) (8){};
\node[plc] at (0.8,0.35) (9){};
\node[plc] at (1.2,0.4) (10){};
\node[plc] at (1.6,0.45) (11){};
\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw [-, thick] (5) to (6);
\draw [-] (7) to (8);
\draw [-] (7) to (9);
\draw [-] (7) to (10);
\draw [-] (7) to (11);

%to remove labels, remove the text below 
\node[above right, node font=\tiny] at (1) {$\bP^2$};
\end{tikzpicture}
\end{tabular}

==> Pics/linesrep.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.03},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

\node[smt] at (0.2,0.5) (5){};
\node[smt] at (1.7,0.69) (6){};
\node[plc] at (0.7,1.1) (7){};
\node[plc] at (0.46,0.53) (8){};
\node[plc] at (0.78,0.57) (9){};
\node[plc] at (1.1,0.61) (10){};
\node[plc] at (1.42,0.65) (11){};
\node[plc] at (0.3,-.2) (12){};
\node[plc] at (1.8,-0.01) (13){};
\node[plc] at (0.56,-0.16) (14){};
\node[plc] at (0.89,-0.12) (15){};
\node[plc] at (1.21,-0.08) (16){};
\node[plc] at (1.52,-0.04) (17){};
\draw [-,color=gray] (5) .. controls (0.3,1.6)and(1,1.6) .. (6);
\draw [-,color=gray] (5) to (12) to (13) to (6);
\draw [-,color=gray] (5) to (6);
\draw [-,thick] (12) to (13);
\draw [-] (7) to (8);
\draw [-] (7) to (9);
\draw [-] (7) to (10);
\draw [-] (7) to (11);
\draw [-] (8) to (14);
\draw [-] (9) to (15);
\draw [-] (10) to (16);
\draw [-] (11) to (17);

%to remove labels, remove the text below 
\node[below right, node font=\tiny] at (14) {$\bP^2 \cup \mathbb{F}_1$};

\end{tikzpicture}
\end{tabular}

==> Pics/ox.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 
\node[smt] at (-.3,-.15) (1){};
\node[smt] at (-.3,1.85) (2){};
\node[smt] at (1.7,1.85) (3){};
\node[smt] at (1.7,-.15) (4){};
\node[blk] at (1.2,.7) (5){};
\node[blk] at (0.5,1.16) (6){};
\node[blk] at (1.2,1.47) (7){};
\node[plc] at (1.2, 1.7) (8){};
\node[plc] at (1.4,1.56) (9){};
\node[plc] at (1.2, 0.15) (10){};
\node[plc] at (0,0.94) (11){};

\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw (0.7,0.7) circle (0.5);
\draw [-] (10) to (8);
\draw [-] (11) to (9);

%to remove labels, remove the text below 
\node[above right, node font=\tiny] at (5) {$A_3$};
\node[above left, node font=\tiny] at (6) {$A_3$};
\node[above right, node font=\tiny] at (1) {$\bP^2$};

\end{tikzpicture}
\end{tabular}

==> Pics/oxdegeneration.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 
\node[smt] at (0,0) (1){};
\node[smt] at (0,1.5) (2){};
\node[plc] at (1,1.25) (3){};
\node[plc] at (0.98,1.23) (3r){};
\node[plc] at (-1,1.25) (4){};
\node[plc] at (-0.98,1.23) (4r){};
\node[blk] at (0.3,0.7) (5){};
\node[plc] at (0,0.9) (6){};
\node[plc] at (0,0.6) (7){};
\node[plc] at (0.64,0.8) (8){};
\node[plc] at (0.4,0.5) (9){};
\node[blk] at (-0.3,0.7) (10){};
\node[plc] at (-0.64,0.8) (11){};
\node[plc] at (-0.4,0.5) (12){};
\draw [-,color=gray] (1) to (2);
\draw [-,color=gray] (1) to (3r); 
\draw [-,color=gray] (1) to (4r);
\draw [-,color=gray,rounded corners=1pt] (2) to [bend left=80] (3) to [bend left = 60] (2);
\draw [-,color=gray,rounded corners=1pt] (2) to [bend left=60] (4) to [bend left = 80] (2);
\draw [-] (6) to [bend right=30] (5) to [bend right=20] (8);
\draw [-] (7) to [bend left=30] (5) to [bend left=30] (9);
\draw [-] (11) to [bend right=30] (10) to [bend right=20] (6);
\draw [-] (12) to [bend left=37] (10) to [bend left=30] (7);

%to remove labels, remove the text below 
\node[above, node font=\tiny] at (5) {$A_3$};
\node[above, node font=\tiny] at (10) {$A_3$};
\node[below, node font=\tiny] at (1) {$\bP(1,1,2) \cup \bP(1,1,2)$};


\end{tikzpicture}
\end{tabular}

==> Pics/triplecat.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.03},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 
\node[smt] at (0,0) (1){};
\node[smt] at (0,2) (2){};
\node[smt] at (2,2) (3){};
\node[smt] at (2,0) (4){};
\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw (1,1) ellipse (0.7 and 0.5);
\draw (1,1) ellipse (0.3 and 0.5);
\draw (1,1) ellipse (0.1 and 0.5);

%to remove labels, remove the text below 
\node[above right, node font=\tiny] at (0,0) {$\bP^2$};
\end{tikzpicture}
\end{tabular}

==> Pics/triplecatrep.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.03},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 
\node[smt] at (0,0) (1){};
\node[smt] at (0,1.5) (2){};
\node[plc] at (1,1.25) (3){};
\node[plc] at (0.98,1.23) (3r){};
\node[plc] at (-1,1.25) (4){};
\node[plc] at (-0.98,1.23) (4r){};
\node[blk] at (0.3,0.7) (5){};
\node[plc] at (0,1) (6){};
\node[plc] at (0,0.5) (7){};
\node[plc] at (0.7,0.88) (8){};
\node[plc] at (0.4,0.5) (9){};
\node[blk] at (-0.3,0.7) (10){};
\node[plc] at (-0.7,0.88) (11){};
\node[plc] at (-0.4,0.5) (12){};
\node[plc] at (.5,0.63) (13){};
\node[plc] at (0,0.75) (14){};
\node[plc] at (-.5,0.63) (15){};
\draw [-,color=gray] (1) to (2);
\draw [-,color=gray] (1) to (3r); 
\draw [-,color=gray] (1) to (4r);
\draw [-,color=gray,rounded corners=1pt] (2) to [bend left=80] (3) to [bend left = 60] (2);
\draw [-,color=gray,rounded corners=1pt] (2) to [bend left=60] (4) to [bend left = 80] (2);
\draw [-] (6) to [bend right=20] (5) to [bend right=30] (8);
\draw [-] (7) to [bend left=30] (5) to [bend left=37] (9);
\draw [-] (14) to [bend left=0] (5) to [bend left=0] (13);
\draw [-] (11) to [bend right=30] (10) to [bend right=20] (6);
\draw [-] (12) to [bend left=37] (10) to [bend left=30] (7);
\draw [-] (14) to [bend left=0] (10) to [bend left=0] (15);

%to remove labels, remove the text below 
\node[below, node font=\tiny] at (1) {$\bP(1,1,2) \cup \bP(1,1,2)$};

\end{tikzpicture}
\end{tabular}
